High-resolution Spectra of Very Low-Mass Stars

We present the results of high-resolution (1-0.4A) optical spectroscopy of a sample of very low-mass stars. These data are used to examine the kinematics of the stars at the bottom of the hydrogen-burning main sequence. No evidence is found for a significant difference between the kinematics of the stars in our sample with I-K > 3.5 (MBol > 12.8) and those of more massive M-dwarfs (MBol = 7-10). A spectral atlas at high (0.4A) resolution for M8-M9+ stars is provided, and the equivalent widths of CsI, RbI and Halpha lines present in our spectra are examined. We analyse our data to search for the presence of rapid rotation, and find that the brown dwarf LP 944-20 is a member of the class of ``inactive, rapid rotators''. Such objects seem to be common at and below the hydrogen burning main sequence. It seems that in low-mass/low-temperature dwarf objects either the mechanism which heats the chromosphere, or the mechanism which generates magnetic fields, is greatly suppressed.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 180 50 translate
65 rotate /Times-Roman findfont 120 scalefont setfont
0 0 moveto .9 setgray (Do Not Circulate) show 100 100 translate
 /Times-Roman findfont 120 scalefont setfont
0 0 moveto .9 setgray (SUBMITTED) show grestore}def end
